Greedy construction of quadratic manifolds for nonlinear dimensionality reduction and nonlinear model reduction

Dimensionality reduction on quadratic manifolds augments linear approximations with quadratic correction terms. Previous works rely on linear approximations given by projections onto the first few leading principal components of the training data; however, linear approximations in subspaces spanned by the leading principal components alone can miss information that are necessary for the quadratic correction terms to be efficient. In this work, we propose a greedy method that constructs subspaces from leading as well as later principal components so that the corresponding linear approximations can be corrected most efficiently with quadratic terms. Properties of the greedily constructed manifolds allow applying linear algebra reformulations so that the greedy method scales to data points with millions of dimensions. Numerical experiments demonstrate that an orders of magnitude higher accuracy is achieved with the greedily constructed quadratic manifolds compared to manifolds that are based on the leading principal components alone.

==> PlotSources/burgers_am_convergence.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10080.00,3360.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(706,1002){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(706,1970){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(706,2939){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(2053,826){\makebox(0,0){\strut{}$10000$}}%
      \csname LTb\endcsname%
      \put(3568,826){\makebox(0,0){\strut{}$100000$}}%
      \csname LTb\endcsname%
      \put(2525,175){\makebox(0,0){\strut{}(c) relative error (nonlinear adv. diffusion)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3354,2745){\makebox(0,0)[l]{\strut{}am rel. err.}}%
      \csname LTb\endcsname%
      \put(3354,2499){\makebox(0,0)[l]{\strut{}$0.127t^{-0.01}$}}%
      \csname LTb\endcsname%
      \put(153,1970){\rotatebox{-270.00}{\makebox(0,0){\strut{}rel. err. \eqref{eq:NumExp:RelErr}}}}%
      \csname LTb\endcsname%
      \put(2716,562){\makebox(0,0){\strut{}runtime $t$ [s]}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6038,1002){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \csname LTb\endcsname%
      \put(6038,1432){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%
      \put(6038,1862){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(6038,2293){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(6038,2723){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(7385,826){\makebox(0,0){\strut{}$10000$}}%
      \csname LTb\endcsname%
      \put(8900,826){\makebox(0,0){\strut{}$100000$}}%
      \csname LTb\endcsname%
      \put(7856,175){\makebox(0,0){\strut{}(d) convergence criterion (nonlinear adv. diffusion)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8784,2745){\makebox(0,0)[l]{\strut{}conv. crit.}}%
      \csname LTb\endcsname%
      \put(5485,1970){\rotatebox{-270.00}{\makebox(0,0){\strut{}convergence criterion}}}%
      \csname LTb\endcsname%
      \put(8047,562){\makebox(0,0){\strut{}runtime $t$ [s]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={504.00bp},height={168.00bp}]{burgers_am_convergence_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/burgers_correlations.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(11080.00,4020.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(897,3799){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(897,3107){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(897,2414){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(897,1721){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(897,1029){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(995,784){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1939,784){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(2883,784){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(3827,784){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(4771,784){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(2930,176){\makebox(0,0){\strut{}(a) quadratic manifold based on leading 40 SVs}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(442,2379){\rotatebox{-270.00}{\makebox(0,0){\strut{}coordinates of projections $\breve{\snapshots}$}}}%
      \csname LTb\endcsname%
      \put(2930,520){\makebox(0,0){\strut{}lifted encoded data points $\featuremap(\snapshots_\nred)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5874,3799){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(5874,3107){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(5874,2414){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(5874,1721){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(5874,1029){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(5972,784){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(6916,784){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(7860,784){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(8804,784){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(9748,784){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(7907,176){\makebox(0,0){\strut{}(b) quadratic manifold obtained with greedy method}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5419,2379){\rotatebox{-270.00}{\makebox(0,0){\strut{}coordinates of projections $\breve{\snapshots}$}}}%
      \csname LTb\endcsname%
      \put(7907,520){\makebox(0,0){\strut{}lifted encoded data points $\featuremap(\snapshots_\nred)$}}%
      \csname LTb\endcsname%
      \put(10231,960){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(10231,1527){\makebox(0,0)[l]{\strut{}$0.002$}}%
      \csname LTb\endcsname%
      \put(10231,2095){\makebox(0,0)[l]{\strut{}$0.004$}}%
      \csname LTb\endcsname%
      \put(10231,2663){\makebox(0,0)[l]{\strut{}$0.006$}}%
      \csname LTb\endcsname%
      \put(10231,3231){\makebox(0,0)[l]{\strut{}$0.008$}}%
      \csname LTb\endcsname%
      \put(10231,3799){\makebox(0,0)[l]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(10916,2379){\rotatebox{-270.00}{\makebox(0,0){\strut{}estimated correlation (abs)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={554.00bp},height={201.00bp}]{burgers_correlations_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/burgers_reconstructions.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10080.00,3360.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(706,918){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(706,1419){\makebox(0,0)[r]{\strut{}1.1}}%
      \csname LTb\endcsname%
      \put(706,1920){\makebox(0,0)[r]{\strut{}1.2}}%
      \csname LTb\endcsname%
      \put(706,2421){\makebox(0,0)[r]{\strut{}1.3}}%
      \csname LTb\endcsname%
      \put(804,492){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(1348,492){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%
      \put(1892,492){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2436,492){\makebox(0,0){\strut{}$0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(251,1669){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\mathbf{s}$}}}%
      \csname LTb\endcsname%
      \put(1892,228){\makebox(0,0){\strut{}spatial domain}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3033,918){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3033,1419){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3033,1920){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3033,2421){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3131,492){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(3675,492){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%
      \put(4218,492){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(4762,492){\makebox(0,0){\strut{}$0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4218,228){\makebox(0,0){\strut{}spatial domain}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5359,918){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5359,1419){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5359,1920){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5359,2421){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5457,492){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(6001,492){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%
      \put(6545,492){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(7089,492){\makebox(0,0){\strut{}$0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6545,228){\makebox(0,0){\strut{}spatial domain}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7686,918){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7686,1419){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7686,1920){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7686,2421){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7783,492){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(8871,492){\makebox(0,0){\strut{}$0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3455,3216){\makebox(0,0)[l]{\strut{}linear}}%
      \csname LTb\endcsname%
      \put(3455,2970){\makebox(0,0)[l]{\strut{}quad., leading $r$ SV}}%
      \csname LTb\endcsname%
      \put(5777,3216){\makebox(0,0)[l]{\strut{}alternating min.}}%
      \csname LTb\endcsname%
      \put(5777,2970){\makebox(0,0)[l]{\strut{}quad., greedy}}%
      \csname LTb\endcsname%
      \put(8099,3216){\makebox(0,0)[l]{\strut{}original}}%
      \csname LTb\endcsname%
      \put(8871,228){\makebox(0,0){\strut{}spatial domain}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={504.00bp},height={168.00bp}]{burgers_reconstructions_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/burgers_rel_errs_extra.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10080.00,3360.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(908,1273){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(908,1816){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(908,2358){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(908,2901){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(1665,826){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(2328,826){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(2991,826){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(3654,826){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(4316,826){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(4979,826){\makebox(0,0){\strut{}$1200$}}%
      \csname LTb\endcsname%
      \put(2992,175){\makebox(0,0){\strut{}(a) singular value of training data}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(355,2087){\rotatebox{-270.00}{\makebox(0,0){\strut{}singular value $\sigma_i$}}}%
      \csname LTb\endcsname%
      \put(2992,562){\makebox(0,0){\strut{}index $i$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5887,1153){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(5887,2163){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(5887,3172){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(6087,826){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(6597,826){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(7106,826){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(7615,826){\makebox(0,0){\strut{}$17$}}%
      \csname LTb\endcsname%
      \put(8125,826){\makebox(0,0){\strut{}$22$}}%
      \csname LTb\endcsname%
      \put(8634,826){\makebox(0,0){\strut{}$27$}}%
      \csname LTb\endcsname%
      \put(9144,826){\makebox(0,0){\strut{}$32$}}%
      \csname LTb\endcsname%
      \put(9653,826){\makebox(0,0){\strut{}$37$}}%
      \csname LTb\endcsname%
      \put(7972,175){\makebox(0,0){\strut{}(b) test error}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6545,1934){\makebox(0,0)[l]{\strut{}linear}}%
      \csname LTb\endcsname%
      \put(6545,1687){\makebox(0,0)[l]{\strut{}lower bound}}%
      \csname LTb\endcsname%
      \put(6545,1441){\makebox(0,0)[l]{\strut{}quad., greedy}}%
      \csname LTb\endcsname%
      \put(6545,1195){\makebox(0,0)[l]{\strut{}quad., greedy + nonlin.~enc.}}%
      \csname LTb\endcsname%
      \put(5334,2087){\rotatebox{-270.00}{\makebox(0,0){\strut{}rel. err. \eqref{eq:NumExp:RelErr}}}}%
      \csname LTb\endcsname%
      \put(7972,562){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={504.00bp},height={168.00bp}]{burgers_rel_errs_extra_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/burgers_rel_errs_method_comparison.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5040.00,3040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(714,901){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(714,1548){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(714,2196){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(714,2844){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1121,386){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(1636,386){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(2151,386){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(2666,386){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(3181,386){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%
      \put(3696,386){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(4211,386){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%
      \put(4726,386){\makebox(0,0){\strut{}$40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1372,1494){\makebox(0,0)[l]{\strut{}linear}}%
      \csname LTb\endcsname%
      \put(1372,1248){\makebox(0,0)[l]{\strut{}quad., leading $r$ SV}}%
      \csname LTb\endcsname%
      \put(1372,1002){\makebox(0,0)[l]{\strut{}alternating min.}}%
      \csname LTb\endcsname%
      \put(1372,756){\makebox(0,0)[l]{\strut{}quad., greedy}}%
      \csname LTb\endcsname%
      \put(161,1703){\rotatebox{-270.00}{\makebox(0,0){\strut{}rel. err. \eqref{eq:NumExp:RelErr}}}}%
      \csname LTb\endcsname%
      \put(2769,123){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={252.00bp},height={152.00bp}]{burgers_rel_errs_method_comparison_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/burgers_runtimes_method_comparison.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5040.00,3040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(616,888){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(616,1540){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(616,2192){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(616,2844){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \csname LTb\endcsname%
      \put(1031,386){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(1558,386){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(2086,386){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(2614,386){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(3142,386){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%
      \put(3670,386){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(4198,386){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%
      \put(4726,386){\makebox(0,0){\strut{}$40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(161,1703){\rotatebox{-270.00}{\makebox(0,0){\strut{}runtime [s]}}}%
      \csname LTb\endcsname%
      \put(2720,123){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={252.00bp},height={152.00bp}]{burgers_runtimes_method_comparison_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/burgers_sensitivity.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10080.00,3360.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(706,1002){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(706,1681){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(706,2361){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1035,826){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(1419,826){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(1802,826){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(2186,826){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2570,826){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%
      \put(2954,826){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(3338,826){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%
      \put(3722,826){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2117,175){\makebox(0,0){\strut{}(a) regularization $\gamma=10^{-2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(153,1970){\rotatebox{-270.00}{\makebox(0,0){\strut{}rel. err. \eqref{eq:NumExp:RelErr}}}}%
      \csname LTb\endcsname%
      \put(2263,562){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3825,1002){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3825,1681){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3825,2361){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,826){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(4537,826){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(4921,826){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(5305,826){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(5689,826){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%
      \put(6073,826){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(6456,826){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%
      \put(6840,826){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(5236,175){\makebox(0,0){\strut{}(b) regularization $\gamma=10^{-4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5382,562){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6944,1002){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6944,1681){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6944,2361){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7272,826){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(7656,826){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(8040,826){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(8423,826){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(8807,826){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%
      \put(9191,826){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(9575,826){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%
      \put(9959,826){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(8354,175){\makebox(0,0){\strut{}(c) regularization $\gamma=10^{-6}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5581,3183){\makebox(0,0)[l]{\strut{}quad., greedy}}%
      \csname LTb\endcsname%
      \put(8001,3183){\makebox(0,0)[l]{\strut{}quad., leading $r$ SV}}%
      \csname LTb\endcsname%
      \put(8500,562){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={504.00bp},height={168.00bp}]{burgers_sensitivity_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/channel_flow_rel_errs_method_comparison.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5040.00,3040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(714,562){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(714,1703){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(714,2844){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1352,386){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(2026,386){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(2701,386){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(3376,386){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(4051,386){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%
      \put(4726,386){\makebox(0,0){\strut{}$30$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1372,1248){\makebox(0,0)[l]{\strut{}linear}}%
      \csname LTb\endcsname%
      \put(1372,1002){\makebox(0,0)[l]{\strut{}quad., leading $r$ SV}}%
      \csname LTb\endcsname%
      \put(1372,756){\makebox(0,0)[l]{\strut{}quad., greedy}}%
      \csname LTb\endcsname%
      \put(161,1703){\rotatebox{-270.00}{\makebox(0,0){\strut{}rel. err. \eqref{eq:NumExp:RelErr}}}}%
      \csname LTb\endcsname%
      \put(2769,123){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={252.00bp},height={152.00bp}]{channel_flow_rel_errs_method_comparison_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/channel_flow_runtimes_method_comparison.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5040.00,3040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(616,562){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(616,1703){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(616,2844){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(1267,386){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(1959,386){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(2651,386){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(3342,386){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(4034,386){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%
      \put(4726,386){\makebox(0,0){\strut{}$30$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(161,1703){\rotatebox{-270.00}{\makebox(0,0){\strut{}runtime [s]}}}%
      \csname LTb\endcsname%
      \put(2720,123){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={252.00bp},height={152.00bp}]{channel_flow_runtimes_method_comparison_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/channel_flow_snapshots_recc.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(11338.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(792,4023){\rotatebox{-270.00}{\makebox(0,0){\strut{}$x_2$}}}%
      \put(2182,5430){\makebox(0,0){\strut{}linear}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4506,5430){\makebox(0,0){\strut{}quad., leading $r$ SV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6830,5430){\makebox(0,0){\strut{}quad., greedy}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(10491,2947){\makebox(0,0)[l]{\strut{}$0.9$}}%
      \put(10491,3485){\makebox(0,0)[l]{\strut{}$0.95$}}%
      \put(10491,4023){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(10491,4561){\makebox(0,0)[l]{\strut{}$1.05$}}%
      \put(10491,5100){\makebox(0,0)[l]{\strut{}$1.1$}}%
      \put(11085,4023){\rotatebox{-270.00}{\makebox(0,0){\strut{}velocity component}}}%
      \put(9154,5430){\makebox(0,0){\strut{}original}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(792,1643){\rotatebox{-270.00}{\makebox(0,0){\strut{}$x_2$}}}%
      \put(2182,346){\makebox(0,0){\strut{}$x_1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4506,346){\makebox(0,0){\strut{}$x_1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6830,346){\makebox(0,0){\strut{}$x_1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(10491,925){\makebox(0,0)[l]{\strut{}$10^{-5}$}}%
      \put(10491,1284){\makebox(0,0)[l]{\strut{}$10^{-4}$}}%
      \put(10491,1643){\makebox(0,0)[l]{\strut{}$10^{-3}$}}%
      \put(10491,2002){\makebox(0,0)[l]{\strut{}$10^{-2}$}}%
      \put(10491,2361){\makebox(0,0)[l]{\strut{}$10^{-1}$}}%
      \put(11085,1643){\rotatebox{-270.00}{\makebox(0,0){\strut{}pointwise error}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={566.90bp},height={283.40bp}]{channel_flow_snapshots_recc_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/channelflow_correlations.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(11080.00,4020.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(897,3799){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(897,2578){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(897,1357){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(995,784){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2660,784){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(4325,784){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(2930,176){\makebox(0,0){\strut{}(a) quadratic manifold based on leading 30 SVs}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(442,2379){\rotatebox{-270.00}{\makebox(0,0){\strut{}coordinates of projections $\breve{\snapshots}$}}}%
      \csname LTb\endcsname%
      \put(2930,520){\makebox(0,0){\strut{}lifted encoded data points $\featuremap(\snapshots_\nred)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5874,3799){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(5874,2578){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(5874,1357){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(5972,784){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(7637,784){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(9302,784){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(7907,176){\makebox(0,0){\strut{}(b) quadratic manifold obtained with greedy method}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5419,2379){\rotatebox{-270.00}{\makebox(0,0){\strut{}coordinates of projections $\breve{\snapshots}$}}}%
      \csname LTb\endcsname%
      \put(7907,520){\makebox(0,0){\strut{}lifted encoded data points $\featuremap(\snapshots_\nred)$}}%
      \csname LTb\endcsname%
      \put(10231,960){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(10231,1527){\makebox(0,0)[l]{\strut{}$0.002$}}%
      \csname LTb\endcsname%
      \put(10231,2095){\makebox(0,0)[l]{\strut{}$0.004$}}%
      \csname LTb\endcsname%
      \put(10231,2663){\makebox(0,0)[l]{\strut{}$0.006$}}%
      \csname LTb\endcsname%
      \put(10231,3231){\makebox(0,0)[l]{\strut{}$0.008$}}%
      \csname LTb\endcsname%
      \put(10231,3799){\makebox(0,0)[l]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(10916,2379){\rotatebox{-270.00}{\makebox(0,0){\strut{}estimated correlation (abs)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={554.00bp},height={201.00bp}]{channelflow_correlations_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/channelflow_rel_errs_extra.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10080.00,3360.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(908,1002){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(908,1544){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(908,2087){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(908,2630){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(908,3172){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(1794,826){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2590,826){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3387,826){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(4183,826){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(4979,826){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(2992,175){\makebox(0,0){\strut{}(a) singular value of training data}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(355,2087){\rotatebox{-270.00}{\makebox(0,0){\strut{}singular value $\sigma_i$}}}%
      \csname LTb\endcsname%
      \put(2992,562){\makebox(0,0){\strut{}index $i$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5887,1002){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(5887,1725){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(5887,2449){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(5887,3172){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(6122,826){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(6396,826){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(6670,826){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(6944,826){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(7218,826){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(7492,826){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(7767,826){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%
      \put(8041,826){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(8315,826){\makebox(0,0){\strut{}$18$}}%
      \csname LTb\endcsname%
      \put(8589,826){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(8863,826){\makebox(0,0){\strut{}$22$}}%
      \csname LTb\endcsname%
      \put(9137,826){\makebox(0,0){\strut{}$24$}}%
      \csname LTb\endcsname%
      \put(9411,826){\makebox(0,0){\strut{}$26$}}%
      \csname LTb\endcsname%
      \put(9685,826){\makebox(0,0){\strut{}$28$}}%
      \csname LTb\endcsname%
      \put(9959,826){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(7972,175){\makebox(0,0){\strut{}(b) test error}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6545,1934){\makebox(0,0)[l]{\strut{}linear}}%
      \csname LTb\endcsname%
      \put(6545,1687){\makebox(0,0)[l]{\strut{}lower bound}}%
      \csname LTb\endcsname%
      \put(6545,1441){\makebox(0,0)[l]{\strut{}quad., greedy}}%
      \csname LTb\endcsname%
      \put(6545,1195){\makebox(0,0)[l]{\strut{}quad., greedy + nonlin.~enc.}}%
      \csname LTb\endcsname%
      \put(5334,2087){\rotatebox{-270.00}{\makebox(0,0){\strut{}rel. err. \eqref{eq:NumExp:RelErr}}}}%
      \csname LTb\endcsname%
      \put(7972,562){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={504.00bp},height={168.00bp}]{channelflow_rel_errs_extra_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/ham_wave_snapshots_recc.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(11338.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(792,4023){\rotatebox{-270.00}{\makebox(0,0){\strut{}$x_2$}}}%
      \put(2182,5430){\makebox(0,0){\strut{}linear}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4506,5430){\makebox(0,0){\strut{}quad., leading $r$ SV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6830,5430){\makebox(0,0){\strut{}quad., greedy}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(10491,2947){\makebox(0,0)[l]{\strut{}$-0.02$}}%
      \put(10491,3305){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(10491,3664){\makebox(0,0)[l]{\strut{}$0.02$}}%
      \put(10491,4023){\makebox(0,0)[l]{\strut{}$0.04$}}%
      \put(10491,4382){\makebox(0,0)[l]{\strut{}$0.06$}}%
      \put(10491,4741){\makebox(0,0)[l]{\strut{}$0.08$}}%
      \put(10491,5100){\makebox(0,0)[l]{\strut{}$0.1$}}%
      \put(11217,4023){\rotatebox{-270.00}{\makebox(0,0){\strut{}velocity component}}}%
      \put(9154,5430){\makebox(0,0){\strut{}original}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(792,1643){\rotatebox{-270.00}{\makebox(0,0){\strut{}$x_2$}}}%
      \put(2182,346){\makebox(0,0){\strut{}$x_1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4506,346){\makebox(0,0){\strut{}$x_1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6830,346){\makebox(0,0){\strut{}$x_1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(10491,925){\makebox(0,0)[l]{\strut{}$10^{-10}$}}%
      \put(10491,1643){\makebox(0,0)[l]{\strut{}$10^{-6}$}}%
      \put(10491,2361){\makebox(0,0)[l]{\strut{}$10^{-2}$}}%
      \put(11217,1643){\rotatebox{-270.00}{\makebox(0,0){\strut{}pointwise error}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={566.90bp},height={283.40bp}]{ham_wave_snapshots_recc_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/hamiltonian_rel_errs_extra.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10080.00,3360.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(908,1146){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \csname LTb\endcsname%
      \put(908,1580){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \csname LTb\endcsname%
      \put(908,2015){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(908,2449){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(908,2883){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1984,826){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(2982,826){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3981,826){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(4979,826){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(2992,175){\makebox(0,0){\strut{}(a) singular value of training data}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(257,2087){\rotatebox{-270.00}{\makebox(0,0){\strut{}singular value $\sigma_i$}}}%
      \csname LTb\endcsname%
      \put(2992,562){\makebox(0,0){\strut{}index $i$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5887,1002){\makebox(0,0)[r]{\strut{}$10^{-15}$}}%
      \csname LTb\endcsname%
      \put(5887,1427){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \csname LTb\endcsname%
      \put(5887,1853){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \csname LTb\endcsname%
      \put(5887,2278){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(5887,2704){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(5887,3130){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(6194,826){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(6613,826){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(7031,826){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(7449,826){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(7867,826){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(8286,826){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(8704,826){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%
      \put(9122,826){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(9541,826){\makebox(0,0){\strut{}$18$}}%
      \csname LTb\endcsname%
      \put(9959,826){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(7972,175){\makebox(0,0){\strut{}(b) test error}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6545,1934){\makebox(0,0)[l]{\strut{}linear}}%
      \csname LTb\endcsname%
      \put(6545,1687){\makebox(0,0)[l]{\strut{}lower bound}}%
      \csname LTb\endcsname%
      \put(6545,1441){\makebox(0,0)[l]{\strut{}quad., greedy}}%
      \csname LTb\endcsname%
      \put(6545,1195){\makebox(0,0)[l]{\strut{}quad., greedy + nonlin.~enc.}}%
      \csname LTb\endcsname%
      \put(5236,2087){\rotatebox{-270.00}{\makebox(0,0){\strut{}rel. err. \eqref{eq:NumExp:RelErr}}}}%
      \csname LTb\endcsname%
      \put(7972,562){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={504.00bp},height={168.00bp}]{hamiltonian_rel_errs_extra_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/hamiltonian_rel_errs_method_comparison.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5040.00,3040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(812,562){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%
      \put(812,1005){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%
      \put(812,1448){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(812,1891){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(812,2334){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(812,2777){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1512,386){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(2316,386){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(3119,386){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(3922,386){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(4726,386){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1469,1248){\makebox(0,0)[l]{\strut{}linear}}%
      \csname LTb\endcsname%
      \put(1469,1002){\makebox(0,0)[l]{\strut{}quad., leading $r$ SV}}%
      \csname LTb\endcsname%
      \put(1469,756){\makebox(0,0)[l]{\strut{}quad., greedy}}%
      \csname LTb\endcsname%
      \put(161,1703){\rotatebox{-270.00}{\makebox(0,0){\strut{}rel. err. \eqref{eq:NumExp:RelErr}}}}%
      \csname LTb\endcsname%
      \put(2818,123){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={252.00bp},height={152.00bp}]{hamiltonian_rel_errs_method_comparison_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/hamiltonian_wave_correlations.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(11080.00,4020.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(897,3799){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(897,3123){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(897,2447){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(897,1771){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(897,1095){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(995,784){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1921,784){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(2847,784){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3773,784){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(4699,784){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(2930,176){\makebox(0,0){\strut{}(a) quadratic manifold based on leading 20 SVs}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(442,2379){\rotatebox{-270.00}{\makebox(0,0){\strut{}coordinates of projections $\breve{\snapshots}$}}}%
      \csname LTb\endcsname%
      \put(2930,520){\makebox(0,0){\strut{}lifted encoded data points $\featuremap(\snapshots_\nred)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5874,3799){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(5874,3123){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(5874,2447){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(5874,1771){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(5874,1095){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(5972,784){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(6898,784){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(7824,784){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(8750,784){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(9676,784){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(7907,176){\makebox(0,0){\strut{}(b) quadratic manifold obtained with greedy method}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5419,2379){\rotatebox{-270.00}{\makebox(0,0){\strut{}coordinates of projections $\breve{\snapshots}$}}}%
      \csname LTb\endcsname%
      \put(7907,520){\makebox(0,0){\strut{}lifted encoded data points $\featuremap(\snapshots_\nred)$}}%
      \csname LTb\endcsname%
      \put(10231,960){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(10231,1527){\makebox(0,0)[l]{\strut{}$0.002$}}%
      \csname LTb\endcsname%
      \put(10231,2095){\makebox(0,0)[l]{\strut{}$0.004$}}%
      \csname LTb\endcsname%
      \put(10231,2663){\makebox(0,0)[l]{\strut{}$0.006$}}%
      \csname LTb\endcsname%
      \put(10231,3231){\makebox(0,0)[l]{\strut{}$0.008$}}%
      \csname LTb\endcsname%
      \put(10231,3799){\makebox(0,0)[l]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(10916,2379){\rotatebox{-270.00}{\makebox(0,0){\strut{}estimated correlation (abs)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={554.00bp},height={201.00bp}]{hamiltonian_wave_correlations_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/hamwave_runtimes_method_comparison.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5040.00,3040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(616,770){\makebox(0,0)[r]{\strut{}$90$}}%
      \csname LTb\endcsname%
      \put(616,1703){\makebox(0,0)[r]{\strut{}$135$}}%
      \csname LTb\endcsname%
      \put(616,2636){\makebox(0,0)[r]{\strut{}$180$}}%
      \csname LTb\endcsname%
      \put(1347,386){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(2192,386){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(3037,386){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(3881,386){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(4726,386){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(161,1703){\rotatebox{-270.00}{\makebox(0,0){\strut{}runtime [s]}}}%
      \csname LTb\endcsname%
      \put(2720,123){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={252.00bp},height={152.00bp}]{hamwave_runtimes_method_comparison_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/linear_transport_am_convergence.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10080.00,3360.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(706,1002){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(706,2939){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1380,826){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(3291,826){\makebox(0,0){\strut{}$10000$}}%
      \csname LTb\endcsname%
      \put(2525,175){\makebox(0,0){\strut{}(a) relative error (advecting waves)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3354,2745){\makebox(0,0)[l]{\strut{}am rel. err.}}%
      \csname LTb\endcsname%
      \put(3354,2499){\makebox(0,0)[l]{\strut{}$0.002t^{-0.13}$}}%
      \csname LTb\endcsname%
      \put(153,1970){\rotatebox{-270.00}{\makebox(0,0){\strut{}rel. err. \eqref{eq:NumExp:RelErr}}}}%
      \csname LTb\endcsname%
      \put(2716,562){\makebox(0,0){\strut{}runtime $t$ [s]}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6038,1002){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \csname LTb\endcsname%
      \put(6038,1432){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%
      \put(6038,1862){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(6038,2293){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(6038,2723){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(6712,826){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(8623,826){\makebox(0,0){\strut{}$10000$}}%
      \csname LTb\endcsname%
      \put(7856,175){\makebox(0,0){\strut{}(b) convergence criterion (advecting waves)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8784,2745){\makebox(0,0)[l]{\strut{}conv. crit.}}%
      \csname LTb\endcsname%
      \put(5485,1970){\rotatebox{-270.00}{\makebox(0,0){\strut{}convergence criterion}}}%
      \csname LTb\endcsname%
      \put(8047,562){\makebox(0,0){\strut{}runtime $t$ [s]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={504.00bp},height={168.00bp}]{linear_transport_am_convergence_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/linear_transport_consider.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10080.00,4020.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(706,1400){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(706,2200){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(706,2999){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(706,3799){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1180,824){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(1681,824){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(2183,824){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(2684,824){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(3185,824){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1757,175){\makebox(0,0){\strut{}(a) test error}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1364,1932){\makebox(0,0)[l]{\strut{}$m=5$}}%
      \csname LTb\endcsname%
      \put(1364,1685){\makebox(0,0)[l]{\strut{}$m=20$}}%
      \csname LTb\endcsname%
      \put(1364,1439){\makebox(0,0)[l]{\strut{}$m=100$}}%
      \csname LTb\endcsname%
      \put(1364,1193){\makebox(0,0)[l]{\strut{}$m=200$}}%
      \csname LTb\endcsname%
      \put(153,2399){\rotatebox{-270.00}{\makebox(0,0){\strut{}rel. err. \eqref{eq:NumExp:RelErr}}}}%
      \csname LTb\endcsname%
      \put(1995,560){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4093,1000){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(4093,1560){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(4093,2120){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(4093,2679){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(4093,3239){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(4093,3799){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%
      \put(4567,824){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(5068,824){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(5570,824){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(6071,824){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(6572,824){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(5143,175){\makebox(0,0){\strut{}(b) runtimes}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4751,3606){\makebox(0,0)[l]{\strut{}$m=5$}}%
      \csname LTb\endcsname%
      \put(4751,3360){\makebox(0,0)[l]{\strut{}$m=20$}}%
      \csname LTb\endcsname%
      \put(4751,3114){\makebox(0,0)[l]{\strut{}$m=100$}}%
      \csname LTb\endcsname%
      \put(4751,2867){\makebox(0,0)[l]{\strut{}$m=200$}}%
      \csname LTb\endcsname%
      \put(3736,2399){\rotatebox{-270.00}{\makebox(0,0){\strut{}runtime [s]}}}%
      \csname LTb\endcsname%
      \put(5382,560){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7480,1466){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(7480,2400){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(7480,3333){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(7849,824){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(8543,824){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(9237,824){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(9931,824){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(8530,175){\makebox(0,0){\strut{}(c) test error vs. runtimes}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9078,3606){\makebox(0,0)[l]{\strut{}$r=16$}}%
      \csname LTb\endcsname%
      \put(9078,3360){\makebox(0,0)[l]{\strut{}$r=18$}}%
      \csname LTb\endcsname%
      \put(9078,3114){\makebox(0,0)[l]{\strut{}$r=20$}}%
      \csname LTb\endcsname%
      \put(6927,2399){\rotatebox{-270.00}{\makebox(0,0){\strut{}rel. err. \eqref{eq:NumExp:RelErr}}}}%
      \csname LTb\endcsname%
      \put(8768,560){\makebox(0,0){\strut{}runtime [s]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={504.00bp},height={201.00bp}]{linear_transport_consider_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/linear_transport_correlations.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(11080.00,4020.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(897,3799){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(897,3123){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(897,2447){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(897,1771){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(897,1095){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(995,784){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1921,784){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(2847,784){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3773,784){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(4699,784){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(2930,176){\makebox(0,0){\strut{}(a) quadratic manifold based on leading 20 SVs}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(442,2379){\rotatebox{-270.00}{\makebox(0,0){\strut{}coordinates of projections $\breve{\snapshots}$}}}%
      \csname LTb\endcsname%
      \put(2930,520){\makebox(0,0){\strut{}lifted encoded data points $\featuremap(\snapshots_\nred)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5874,3799){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(5874,3123){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(5874,2447){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(5874,1771){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(5874,1095){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(5972,784){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(6898,784){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(7824,784){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(8750,784){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(9676,784){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(7907,176){\makebox(0,0){\strut{}(b) quadratic manifold obtained with greedy method}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5419,2379){\rotatebox{-270.00}{\makebox(0,0){\strut{}coordinates of projections $\breve{\snapshots}$}}}%
      \csname LTb\endcsname%
      \put(7907,520){\makebox(0,0){\strut{}lifted encoded data points $\featuremap(\snapshots_\nred)$}}%
      \csname LTb\endcsname%
      \put(10231,960){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(10231,1527){\makebox(0,0)[l]{\strut{}$0.002$}}%
      \csname LTb\endcsname%
      \put(10231,2095){\makebox(0,0)[l]{\strut{}$0.004$}}%
      \csname LTb\endcsname%
      \put(10231,2663){\makebox(0,0)[l]{\strut{}$0.006$}}%
      \csname LTb\endcsname%
      \put(10231,3231){\makebox(0,0)[l]{\strut{}$0.008$}}%
      \csname LTb\endcsname%
      \put(10231,3799){\makebox(0,0)[l]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(10916,2379){\rotatebox{-270.00}{\makebox(0,0){\strut{}estimated correlation (abs)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={554.00bp},height={201.00bp}]{linear_transport_correlations_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/linear_transport_rel_errs_extra.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10080.00,3360.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(908,1291){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \csname LTb\endcsname%
      \put(908,1725){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(908,2159){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(908,2594){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(908,3028){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(1788,826){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(2585,826){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3383,826){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(4181,826){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(4979,826){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(2992,175){\makebox(0,0){\strut{}(a) singular value of training data}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(355,2087){\rotatebox{-270.00}{\makebox(0,0){\strut{}singular value $\sigma_i$}}}%
      \csname LTb\endcsname%
      \put(2992,562){\makebox(0,0){\strut{}index $i$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5887,1305){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \csname LTb\endcsname%
      \put(5887,1761){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \csname LTb\endcsname%
      \put(5887,2216){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(5887,2671){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(5887,3127){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(6194,826){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(6613,826){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(7031,826){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(7449,826){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(7867,826){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(8286,826){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(8704,826){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%
      \put(9122,826){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(9541,826){\makebox(0,0){\strut{}$18$}}%
      \csname LTb\endcsname%
      \put(9959,826){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(7972,175){\makebox(0,0){\strut{}(b) test error}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6545,1934){\makebox(0,0)[l]{\strut{}linear}}%
      \csname LTb\endcsname%
      \put(6545,1687){\makebox(0,0)[l]{\strut{}lower bound}}%
      \csname LTb\endcsname%
      \put(6545,1441){\makebox(0,0)[l]{\strut{}quad., greedy}}%
      \csname LTb\endcsname%
      \put(6545,1195){\makebox(0,0)[l]{\strut{}quad., greedy + nonlin.~enc.}}%
      \csname LTb\endcsname%
      \put(5236,2087){\rotatebox{-270.00}{\makebox(0,0){\strut{}rel. err. \eqref{eq:NumExp:RelErr}}}}%
      \csname LTb\endcsname%
      \put(7972,562){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={504.00bp},height={168.00bp}]{linear_transport_rel_errs_extra_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/linear_transport_rel_errs_method_comparison.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5040.00,3040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(714,888){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(714,1540){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(714,2192){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(714,2844){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1430,386){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(2254,386){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(3078,386){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(3902,386){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(4726,386){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1372,1494){\makebox(0,0)[l]{\strut{}linear}}%
      \csname LTb\endcsname%
      \put(1372,1248){\makebox(0,0)[l]{\strut{}quad., leading $r$ SV}}%
      \csname LTb\endcsname%
      \put(1372,1002){\makebox(0,0)[l]{\strut{}alternating min.}}%
      \csname LTb\endcsname%
      \put(1372,756){\makebox(0,0)[l]{\strut{}quad., greedy}}%
      \csname LTb\endcsname%
      \put(161,1703){\rotatebox{-270.00}{\makebox(0,0){\strut{}rel. err. \eqref{eq:NumExp:RelErr}}}}%
      \csname LTb\endcsname%
      \put(2769,123){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={252.00bp},height={152.00bp}]{linear_transport_rel_errs_method_comparison_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/linear_transport_runtimes_method_comparison.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5040.00,3040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(616,888){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(616,1540){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(616,2192){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(616,2844){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \csname LTb\endcsname%
      \put(1347,386){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(2192,386){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(3037,386){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(3881,386){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(4726,386){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(161,1703){\rotatebox{-270.00}{\makebox(0,0){\strut{}runtime [s]}}}%
      \csname LTb\endcsname%
      \put(2720,123){\makebox(0,0){\strut{}reduced dimension $r$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={252.00bp},height={152.00bp}]{linear_transport_runtimes_method_comparison_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PlotSources/parabola_example.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10080.00,3360.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(405,835){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(405,1252){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(405,1669){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(405,2087){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(405,2504){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(713,492){\makebox(0,0){\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(1765,492){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(2816,492){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(3868,492){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(4920,492){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(145,1669){\rotatebox{-270.00}{\makebox(0,0){\strut{}$s_2$}}}%
      \csname LTb\endcsname%
      \put(2816,228){\makebox(0,0){\strut{}$s_1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5233,835){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5233,1252){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5233,1669){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5233,2087){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5233,2504){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5542,492){\makebox(0,0){\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(6593,492){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(7645,492){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(8697,492){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(9749,492){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5794,3216){\makebox(0,0)[l]{\strut{}data points}}%
      \csname LTb\endcsname%
      \put(5794,2970){\makebox(0,0)[l]{\strut{}quad., greedy (ours)}}%
      \csname LTb\endcsname%
      \put(8107,3216){\makebox(0,0)[l]{\strut{}quad., leading $r$ SV}}%
      \csname LTb\endcsname%
      \put(7645,228){\makebox(0,0){\strut{}$s_1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={504.00bp},height={168.00bp}]{parabola_example_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

